$L^2$-error estimates for finite element approximations of boundary fluxes

We prove quasi-optimal a priori error estimates for finite element approximations of boundary normal fluxes in the $L^2$-norm. Our results are valid for a variety of different schemes for weakly enforcing Dirichlet boundary conditions including Nitsche's method, and Lagrange multiplier methods. The proof is based on an error representation formula that is derived by using a discrete dual problem with $L^2$-Dirichlet boundary data and combines a weighted discrete stability estimate for the dual problem with anisotropic interpolation estimates in the boundary zone.

==> pdf/mesh-boundary-zone.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mesh-boundary-zone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{404.17233887bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.93367709)%
    \put(0,0){\includegraphics[width=\unitlength]{mesh-boundary-zone.pdf}}%
    \put(0.11985847,0.21296036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{\Omega_{\delta}}$}}}%
    \put(0.11985847,0.42673055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{\partial\Omega_{\delta}}$}}}%
    \put(0.4820802,0.53955374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega_{\delta}$}}}%
    \put(0.11985847,0.69856882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_0$}}}%
    \put(0.4820802,0.91563093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial \Omega$}}}%
    \put(0.93733157,0.68649421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
  \end{picture}%
\endgroup%


==> pdf/omega-with-onion-domains.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'omega-with-onion-domains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.91860352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87476678)%
    \put(0,0){\includegraphics[width=\unitlength]{omega-with-onion-domains.pdf}}%
    \put(0.27165039,0.7918347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta'_h$}}}%
    \put(3.13624131,4.2376481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\delta}$}}}%
    \put(3.13624131,4.9621814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\delta_h}$}}}%
    \put(-2.96136068,3.01812778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(2.41651405,4.32288737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
    \put(3.18427829,5.34986383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_h$}}}%
    \put(0.41564803,0.42801041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\delta_0}$}}}%
    \put(0.18452547,0.44274617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_0$}}}%
    \put(0.18280425,0.64046301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_h$}}}%
    \put(0.41564803,0.740626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\delta'_h}$}}}%
    \put(0.41564803,0.64247737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega_{\delta_h}$}}}%
    \put(0.41777329,0.81497308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> pdf/polyhedron-with-stripes.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'polyhedron-with-stripes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{188.16951904bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95332623)%
    \put(0,0){\includegraphics[width=\unitlength]{polyhedron-with-stripes.pdf}}%
    \put(0.45709432,0.91456464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_1$}}}%
    \put(0.45709432,0.01203204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_4$}}}%
    \put(0.03895899,0.68862558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_2$}}}%
    \put(0.03895899,0.26651384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_3$}}}%
    \put(0.86040678,0.26651384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_5$}}}%
    \put(0.85129661,0.68862558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F_6$}}}%
    \put(0.45709432,0.46645406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.49796777,0.83671774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta$}}}%
  \end{picture}%
\endgroup%

